Assessing Levels of Attention using Low Cost Eye Tracking

The emergence of mobile eye trackers embedded in next generation smartphones or VR displays will make it possible to trace not only what objects we look at but also the level of attention in a given situation. Exploring whether we can quantify the engagement of a user interacting with a laptop, we apply mobile eye tracking in an in-depth study over 2 weeks with nearly 10.000 observations to assess pupil size changes, related to attentional aspects of alertness, orientation and conflict resolution. Visually presenting conflicting cues and targets we hypothesize that it's feasible to measure the allocated effort when responding to confusing stimuli. Although such experiments are normally carried out in a lab, we are able to differentiate between sustained alertness and complex decision making even with low cost eye tracking "in the wild". From a quantified self perspective of individual behavioral adaptation, the correlations between the pupil size and the task dependent reaction time and error rates may longer term provide a foundation for modifying smartphone content and interaction to the users perceived level of attention.

==> ant-exp-run.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ant-exp-run.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2206.68969727bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.9357042)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ant-exp-run.pdf}}%
    \put(0.34007688,0.06323992){\color[rgb]{0,0,0}\rotatebox{18.27483322}{\makebox(0,0)[lb]{\smash{400-1600ms}}}}%
    \put(0.06448558,0.22749572){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lb]{\smash{Fixation}}}%
    \put(0.25056443,0.28660042){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Cue}}}%
    \put(0.3743066,0.32563642){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lb]{\smash{Fixation}}}%
    \put(0.51549601,0.36990935){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Target}}}%
    \put(0.65056934,0.41200707){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lb]{\smash{Empty}}}%
    \put(0.51319717,0.11769609){\color[rgb]{0,0,0}\rotatebox{18.27483322}{\makebox(0,0)[lb]{\smash{100ms}}}}%
    \put(0.64351797,0.15935056){\color[rgb]{0,0,0}\rotatebox{18.27483322}{\makebox(0,0)[lb]{\smash{400ms}}}}%
    \put(0.80269714,0.20937104){\color[rgb]{0,0,0}\rotatebox{18.27483322}{\makebox(0,0)[lb]{\smash{RT}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ant-exp-run.pdf}}%
    \put(0.05506261,0.85852172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{No cue}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ant-exp-run.pdf}}%
    \put(0.05506261,0.67760076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Center cue}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ant-exp-run.pdf}}%
    \put(0.31270258,0.76744853){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Double cue}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ant-exp-run.pdf}}%
    \put(0.48506528,0.85807563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Spatial cue}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ant-exp-run.pdf}}%
    \put(0.79331846,0.86032434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Congruent}}}%
    \put(0.79270951,0.71529947){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Neutral}}}%
    \put(0.79270951,0.57343614){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Incongruent}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ant-exp-run.pdf}}%
  \end{picture}%
\endgroup%

